Physics-Informed Neural Network for Volumetric Sound field Reconstruction of Speech Signals

Recent developments in acoustic signal processing have seen the integration of deep learning methodologies, alongside the continued prominence of classical wave expansion-based approaches, particularly in sound field reconstruction. Physics-Informed Neural Networks (PINNs) have emerged as a novel framework, bridging the gap between data-driven and model-based techniques for addressing physical phenomena governed by partial differential equations. This paper introduces a PINN-based approach for the recovery of arbitrary volumetric acoustic fields. The network incorporates the wave equation to impose a regularization on signal reconstruction in the time domain. This methodology enables the network to learn the underlying physics of sound propagation and allows for the complete characterization of the sound field based on a limited set of observations. The proposed method's efficacy is validated through experiments involving speech signals in a real-world environment, considering varying numbers of available measurements. Moreover, a comparative analysis is undertaken against state-of-the-art frequency-domain and time-domain reconstruction methods from existing literature, highlighting the increased accuracy across the various measurement configurations.

==> tikz/cartesian_coordinate.tikz <==
% 3D axis with cartesian coordinates
% example at: 
% https://latexdraw.com/draw-a-sphere-in-latex-using-tikz/tes
% =================================================
\tikzsetnextfilename{cartesian_coordinate}

\tdplotsetmaincoords{60}{100}
\begin{tikzpicture}[scale=3,tdplot_main_coords]
	
	% variables
	\def\rvec{0.8}
	\def\thetavec{45}
	\def\phivec{50}
	
	% axes
	\coordinate [label=left:$\mathrm{O}$] (O) at (0,0,0);
	\draw[->] (0,0,0) -- (0.8,0,0) node[anchor=north east]{$\mathrm{x}$};
	\draw[->] (0,0,0) -- (0,0.8,0) node[anchor=north west]{$\mathrm{y}$};
	\draw[->] (0,0,0) -- (0,0,0.8) node[anchor=south]{$\mathrm{z}$};
	
	% vectors
	\tdplotsetcoord{P}{\rvec}{\thetavec}{\phivec}
	\draw[-stealth,black, line width=0.35mm] (O)  -- (P) 
	node[above right] {$\bm{r}$};
	
	\draw[dashed,black]   (P)  -- (Pxy);
	\draw[dashed,black]   (Pxy)  -- (Px) node[anchor= east]{$x$};
	\draw[dashed,black]   (Pxy) -- (Py) node[anchor=south west]{$y$};
	\draw[dashed,black]   (P) -- (Pz) node[anchor=north east]{$z$};
	
\end{tikzpicture}

==> tikz/pinn_frequency_reconstruction.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  pinn_frequency_reconstruction
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzsetnextfilename{pinn_frequency_reconstruction}
\begin{tikzpicture}[every plot/.append style={very thick}]
	\begin{groupplot}[
		group style={group size= 1 by 3, group name=myGroup, vertical sep=1cm},
		height=4cm,
		width=\columnwidth,
		%label style={font=\footnotesize},
		%tick label style={font=\tiny},
		xtick pos=bottom,ytick pos=left,
		%every tick label/.append style={font=\tiny},
		tick align=outside,
		xmode=log,
		xmin=50,
		xmax=8000,
		xtick={50, 60, 70, 80, 90, 100, 200,300,400,500,600,700,800,900, 1000,2000,3000,4000,5000,6000,7000, 8000},
		xticklabels={50, ,,,,100,,,,,,,,, 1000,,,,,,, 8000},
		%scaled x ticks = false,
		%xtick={1, 20000, 40000, 60000, 80000, 100000},
		%line width=0.8pt,
		%ymax=-1,
		%ymin=-1,
		legend style={at={(1.05,0.5)},anchor=west},
		grid=both, grid style={dashed,gray!30}
		]
		
		\nextgroupplot[
		title={Frequency-domain signal reconstruction for $\mathrm{m}\notin\tilde{\mathcal{M}}$},
		ylabel={Magnitude $[\si{\decibel}]$},
		]
		\addplot[sharp plot, blue] table [x index = 0, y index = 1] {tikz/data/pinn_frequency_reconstruction/ex1/S_gt.txt};
		\addplot[sharp plot, orange] table [x index = 0, y index = 1] {tikz/data/pinn_frequency_reconstruction/ex1/S_pinn.txt};
		\legend{$|P|$, $|P|^{\mathrm{PINN}}$}
		
		
		\nextgroupplot[
		ylabel={Magnitude $[\si{\decibel}]$},
		]
		\addplot[sharp plot, blue] table [x index = 0, y index = 1] {tikz/data/pinn_frequency_reconstruction/ex1/S_gt.txt};
		\addplot[sharp plot, red] table [x index = 0, y index = 1] {tikz/data/pinn_frequency_reconstruction/ex1/S_kernel.txt};
		\legend{$|P|$, $|P|^{\mathrm{Kernel}}$}
		
		
		\nextgroupplot[
		ylabel={Magnitude $[\si{\decibel}]$},
		xlabel={Frequency $[\si{\hertz}]$},
		]
		\addplot[sharp plot, blue] table [x index = 0, y index = 1] {tikz/data/pinn_frequency_reconstruction/ex1/S_gt.txt};
		\addplot[sharp plot, green] table [x index = 0, y index = 1] {tikz/data/pinn_frequency_reconstruction/ex1/S_tesm.txt};
		\legend{$|P|$, $|P|^{\mathrm{TESM}}$}
		
	\end{groupplot}
\end{tikzpicture}

==> tikz/pinn_reconstruction_neuron_scheme.tikz <==
% Deep Neural Network example scheme
% https://davidstutz.de/illustrating-convolutional-neural-networks-in-latex-with-tikz/

\tikzsetnextfilename{pinn_reconstruction_neuron_scheme}

\tikzset{%
	do path picture/.style={%
		path picture={%
			\pgfpointdiff{\pgfpointanchor{path picture bounding box}{south west}}%
			{\pgfpointanchor{path picture bounding box}{north east}}%
			\pgfgetlastxy\x\y%
			\tikzset{x=\x/2,y=\y/2}%
			#1
		}
	},
	sin wave/.style={do path picture={    
			\draw [line cap=round] (-3/4,0)
			sin (-3/8,1/2) cos (0,0) sin (3/8,-1/2) cos (3/4,0);
	}},
	cross/.style={do path picture={    
			\draw [line cap=round] (-1,-1) -- (1,1) (-1,1) -- (1,-1);
	}},
	linear/.style={do path picture={    
		\draw [line cap=round] (-0.42,-0.42) -- (0.75,0.75);
	}},
	plus/.style={do path picture={    
			\draw [line cap=round] (-3/4,0) -- (3/4,0) (0,-3/4) -- (0,3/4);
	}}
}

\begin{tikzpicture}[shorten >=1pt]
	\tikzstyle{unit}=[draw,shape=circle,minimum size=0.7cm]
	\tikzstyle{loss}=[draw,shape=rectangle]
	
	% input blocks
%	\node[unit](x1) at (0,3) {$t_{\mathrm{n}}$};
%	%\node(dots) at (0,2.5){\vdots};
%	\node[unit](x2) at (0,2){$x_{\mathrm{m}}$};
%	%\node(dots) at (0,1.5){\vdots};
%	\node[unit](x3) at (0,1){$y_{\mathrm{m}}$};
%	\node[unit](x4) at (0,0){$z_{\mathrm{m}}$};

	\node[circle, draw, sin wave, minimum size=0.7cm, label=left:{$t_{\mathrm{n}}$}](x1) at (0,3) {};
	%\node(dots) at (0,2.5){\vdots};
	\node[circle, draw, sin wave, minimum size=0.7cm, label=left:{$x_{\mathrm{m}}$}](x2) at (0,2){};
	%\node(dots) at (0,1.5){\vdots};
	\node[circle, draw, sin wave, minimum size=0.7cm, label=left:{$y_{\mathrm{m}}$}](x3) at (0,1){};
	\node[circle, draw, sin wave, minimum size=0.7cm, label=left:{$z_{\mathrm{m}}$}](x4) at (0,0){};
	
	% hidden1 blocks
	\node[circle, draw, sin wave, minimum size=0.7cm, label=above:$1$](h1_1) at (2,3.5){};
	\node[circle, draw, sin wave, minimum size=0.7cm](h1_2) at (2,2.5){};
	\node(dots) at (2,1.5){\vdots};
	\node[circle, draw, sin wave, minimum size=0.7cm, label=above:$512$](h1_H) at (2,-0.5){};
	
	% hidden2 blocks
	\node[circle, draw, sin wave, minimum size=0.7cm, label=above:$1$](h2_1) at (4,3.5){};
	\node[circle, draw, sin wave, minimum size=0.7cm](h2_2) at (4,2.5){};
	\node(dots) at (4,1.5){\vdots};
	\node[circle, draw, sin wave, minimum size=0.7cm, label=above:$512$](h2_H) at (4,-0.5){};
	
	% hidden3 blocks
	\node[circle, draw, sin wave, minimum size=0.7cm, label=above:$1$](h3_1) at (6,3.5){};
	\node[circle, draw, sin wave, minimum size=0.7cm](h3_2) at (6,2.5){};
	\node(dots) at (6,1.5){\vdots};
	\node[circle, draw, sin wave, minimum size=0.7cm, label=above:$512$](h3_H) at (6,-0.5){};
	
	% input blocks
	%\node[circle, draw, linear, minimum size=0.7cm, label=right:{$p(t_{\mathrm{n}}, x_{\mathrm{m}}, y_{\mathrm{m}}, z_{\mathrm{m}})$}](y1) at (8,1.5) {};
	\node[unit, label=right:{$p(t_{\mathrm{n}}, x_{\mathrm{m}}, y_{\mathrm{m}}, z_{\mathrm{m}})$}](y1) at (8,1.5) {$\slash$};
	
	%-----------------------
	
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt] (-0.5,4.5) -- (0.5,4.5) node [black,midway,yshift=+0.6cm]{input layer};
	
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt] (1.5,4.5) -- (6.5,4.5) node [black,midway,yshift=+0.6cm]{hidden layers};
	
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt] (7.5,4.5) -- (8.5,4.5) node [black,midway,yshift=+0.6cm]{output layer};
	
	%-----------------------
	
	% arrow input-hidden1
	\draw[->] (x1) -- (h1_1);
	\draw[->] (x1) -- (h1_2);
	\draw[->] (x1) -- (h1_H);
	
	\draw[->] (x2) -- (h1_1);
	\draw[->] (x2) -- (h1_2);
	\draw[->] (x2) -- (h1_H);

	\draw[->] (x3) -- (h1_1);
	\draw[->] (x3) -- (h1_2);
	\draw[->] (x3) -- (h1_H);
	
	\draw[->] (x4) -- (h1_1);
	\draw[->] (x4) -- (h1_2);
	\draw[->] (x4) -- (h1_H);
	
	% arrow hidden1-hidden2
	\draw[->] (h1_1) -- (h2_1);
	\draw[->] (h1_1) -- (h2_2);
	\draw[->] (h1_1) -- (h2_H);
	
	\draw[->] (h1_2) -- (h2_1);
	\draw[->] (h1_2) -- (h2_2);
	\draw[->] (h1_2) -- (h2_H);
	
	\draw[->] (h1_H) -- (h2_1);
	\draw[->] (h1_H) -- (h2_2);
	\draw[->] (h1_H) -- (h2_H);
	
	% arrow hidden2-hidden3
	\draw[->] (h2_1) -- (h3_1);
	\draw[->] (h2_1) -- (h3_2);
	\draw[->] (h2_1) -- (h3_H);
	
	\draw[->] (h2_2) -- (h3_1);
	\draw[->] (h2_2) -- (h3_2);
	\draw[->] (h2_2) -- (h3_H);
	
	\draw[->] (h2_H) -- (h3_1);
	\draw[->] (h2_H) -- (h3_2);
	\draw[->] (h2_H) -- (h3_H);
	
	% arrow hidden2-output
	\draw[->] (h3_1) -- (y1);
	\draw[->] (h3_2) -- (y1);
	\draw[->] (h3_H) -- (y1);
	
	
	
	
\end{tikzpicture}

==> tikz/pinn_reconstructions_view.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  PINN sound field reconstruction
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzsetnextfilename{pinn_reconstructions_view}
\begin{tikzpicture}
	\begin{groupplot}[group style={group name=myGroup, group size= 4 by 4, vertical sep=0.8cm,
			horizontal sep=0.3cm}, 
		height=4.cm, 
		width=0.265\textwidth,
		%colormap/jet, 
		colormap={seismic}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,255,255); rgb255(2cm)=(255,0,0)},
		ytick=\empty, 
		xtick=\empty,
		ylabel style={rotate=-90},
            xmin = 0, xmax =3,
            ymin = 0, ymax = 3,
            enlarge x limits = {abs = 0.5},
            enlarge y limits = {abs = 0.5},
		y label style={at={(-0.1,0.5)}}]
		
		%--------------------------------------------
		% **** z1 ******
		%--------------------------------------------
		
		% ** GT **
		\nextgroupplot[
		title={$\mathbf{P}$},
		title style={align=center},
		%
		ylabel style={align=center},
		ylabel={$z = \SI{0.15}{\meter}$\\$\mathrm{sample}=326$}, view={0}{90}]
            % using surf only 3x3 points are shown, but when using matrix plot we get 4x4 (all the data)
		% \addplot3[surf, shader=flat,  mesh/rows=4, mesh/cols=4] 
		% file {tikz/data/pinn_reconstructions_view/z4/gt_z.txt};
		\addplot [matrix plot*,point meta=explicit, mesh/cols=4,colormap/coolwarm, shader=interp, grid] file [meta=index 3]{tikz/data/pinn_reconstructions_view/z4/gt_z.txt};

		% ** 25 **
		\nextgroupplot[
		title={$\Hat{\mathbf{P}}_{\SI{75}{\percent}}$},
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-12.4}{\decibel}$}]
		\addplot3[surf, shader=flat,  mesh/rows=4, mesh/cols=4] 
		file {tikz/data/pinn_reconstructions_view/z4/d75_z.txt};			
		
		% ** 50 **
		\nextgroupplot[
		title={$\Hat{\mathbf{P}}_{\SI{50}{\percent}}$},
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-10.1}{\decibel}$}]
		\addplot3[surf, shader=interp,  mesh/rows=4, mesh/cols=4] 
		file {tikz/data/pinn_reconstructions_view/z4/d50_z.txt};		
		
		% ** 75 **
		\nextgroupplot[
		title={$\Hat{\mathbf{P}}_{\SI{25}{\percent}}$},
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-9.3}{\decibel}$},
		colorbar,
		colorbar style={
			at={(1.1, 1)},
			ytick={-1,0,1},
			label style={font=\tiny},
		},
		colorbar/width=2.5mm]
		\addplot3[surf, shader=interp,  mesh/rows=4, mesh/cols=4]
		file {tikz/data/pinn_reconstructions_view/z4/d25_z.txt};		 

		
		
		%--------------------------------------------
		% **** z2 ******
		%--------------------------------------------
		
		% ** GT **
		\nextgroupplot[
		title style={align=center},
		ylabel style={align=center},
		%
		ylabel={$z = \SI{0.05}{\meter}$\\$\mathrm{sample}=768$}, view={0}{90}]
		\addplot3[surf, shader=interp,  mesh/rows=4, mesh/cols=4] 
		file {tikz/data/pinn_reconstructions_view/z3/gt_z.txt};
		
		% ** 25 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-11.8}{\decibel}$},]
		\addplot3[surf, shader=interp,  mesh/rows=4, mesh/cols=4] 
		file {tikz/data/pinn_reconstructions_view/z3/d75_z.txt};		
		
		% ** 50 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-10.6}{\decibel}$},]
		\addplot3[surf, shader=interp,  mesh/rows=4, mesh/cols=4] 
		file {tikz/data/pinn_reconstructions_view/z3/d50_z.txt};		
		
		% ** 75 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-4.9}{\decibel}$},
		colorbar,
		colorbar style={
			at={(1.1, 1)},
			ytick={-1,0,1},
			label style={font=\tiny},
		},
		colorbar/width=2.5mm]
		\addplot3[surf, shader=interp,  mesh/rows=4, mesh/cols=4] 
		file {tikz/data/pinn_reconstructions_view/z3/d25_z.txt};		

		
		
		%--------------------------------------------
		% **** z3 ******
		%--------------------------------------------
		
		% ** GT **
		\nextgroupplot[
		title style={align=center},
		ylabel style={align=center},
		%
		ylabel={$z = \SI{-0.05}{\meter}$\\$\mathrm{sample}=175$}, view={0}{90}]
		\addplot3[surf, shader=interp,  mesh/rows=4, mesh/cols=4] 
		file {tikz/data/pinn_reconstructions_view/z2/gt_z.txt};
		
		% ** 25 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-10.1}{\decibel}$},]
		\addplot3[surf, shader=interp,  mesh/rows=4, mesh/cols=4] 
		file {tikz/data/pinn_reconstructions_view/z2/d75_z.txt};		
		
		% ** 50 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-8.7}{\decibel}$},]
		\addplot3[surf, shader=interp,  mesh/rows=4, mesh/cols=4] 
		file {tikz/data/pinn_reconstructions_view/z2/d25_z.txt};		
		
		% ** 75 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-7.8}{\decibel}$},
		colorbar,
		colorbar style={
			at={(1.1, 1)},
			ytick={-1,0,1},
			label style={font=\tiny},
		},
		colorbar/width=2.5mm]
		\addplot3[surf, shader=interp,  mesh/rows=4, mesh/cols=4] 
		file {tikz/data/pinn_reconstructions_view/z2/d50_z.txt};		

		
		%--------------------------------------------
		% **** z4 ******
		%--------------------------------------------
		
		% ** GT **
		\nextgroupplot[
		title style={align=center},
		ylabel style={align=center},
		%
		ylabel={$z = \SI{-0.15}{\meter}$\\$\mathrm{sample}=783$}, view={0}{90}]
		\addplot3[surf, shader=interp,  mesh/rows=4, mesh/cols=4] 
		file {tikz/data/pinn_reconstructions_view/z1/gt_z.txt};
		
		% ** 25 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-23.4}{\decibel}$},]
		\addplot3[surf, shader=interp,  mesh/rows=4, mesh/cols=4] 
		file {tikz/data/pinn_reconstructions_view/z1/d75_z.txt};		
		
		% ** 50 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-21.6}{\decibel}$},]
		\addplot3[surf, shader=interp,  mesh/rows=4, mesh/cols=4] 
		file {tikz/data/pinn_reconstructions_view/z1/d50_z.txt};		
		
		% ** 75 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-18.3}{\decibel}$},
		colorbar,
		colorbar style={
			at={(1.1, 1)},
			ytick={-1,0,1},
			label style={font=\tiny},
		},
		colorbar/width=2.5mm]
		\addplot3[surf, shader=interp, mesh/rows=4, mesh/cols=4] 
		file {tikz/data/pinn_reconstructions_view/z1/d25_z.txt};		
		
	\end{groupplot}
	\node[below = 0.6cm of myGroup c1r4.south] {\textbf{(a)}};
	\node[below = 0.6cm of myGroup c2r4.south] {\textbf{(b)}};
	\node[below = 0.6cm of myGroup c3r4.south] {\textbf{(c)}};
	\node[below = 0.6cm of myGroup c4r4.south] {\textbf{(d)}};
%	\node[below = 0cm of myGroup c1r2.south] {$\ncc =0.99$};
%	\node[below = 0cm of myGroup c1r3.south] {$\ncc =0.97$};
%	\node[below = 0cm of myGroup c2r2.south] {$\ncc = 0.99$};
%	\node[below = 0cm of myGroup c2r3.south] {$\ncc =0.95$};
%	\node[below = 0cm of myGroup c3r2.south] {$\ncc =0.94$};
%	\node[below = 0cm of myGroup c3r3.south] {$\ncc =0.82$};
\end{tikzpicture}

==> tikz/pinn_reconstructions_view_matrix.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  PINN sound field reconstruction
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzsetnextfilename{pinn_reconstructions_view}
\begin{tikzpicture}
	\begin{groupplot}[group style={group name=myGroup, group size= 4 by 4, vertical sep=0.8cm,
			horizontal sep=0.3cm}, 
		height=4.cm, 
		width=0.265\textwidth,
		%colormap/jet, 
        %colormap/coolwarm,
		colormap={seismic}{rgb255(0cm)=(0,0,255); rgb255(1cm)=(255,255,255); rgb255(2cm)=(255,0,0)},
		ytick=\empty, 
		xtick=\empty,
		ylabel style={rotate=-90},
            xmin = 0, xmax =3,
            ymin = 0, ymax = 3,
            enlarge x limits = {abs = 0.5},
            enlarge y limits = {abs = 0.5},
		y label style={at={(-0.1,0.5)}}]
		
		%--------------------------------------------
		% **** z1 ******
		%--------------------------------------------
		
		% ** GT **
		\nextgroupplot[
		title={$\mathbf{P}$},
        %title={$\mathcal{M}$},
		title style={align=center},
		%
		ylabel style={align=center},
		%ylabel={$z = \SI{0.15}{\meter}$\\$\mathrm{sample}=326$}, 
        ylabel={$z = \SI{0.15}{\meter}$\\$t =\SI{0.02}{\second}$},
        view={0}{90}]
		\addplot3[matrix plot*, mesh/cols=4, point meta max=1, point meta min=-1, shader=faceted, grid] file 
        {tikz/data/pinn_reconstructions_view/z4/gt_z.txt};

		% ** 25 **
		\nextgroupplot[
		title={$\Hat{\mathbf{P}}_{\SI{75}{\percent}}$},
        %title={$\tilde{\mathcal{M}}_{\SI{75}{\percent}}$},
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-12.4}{\decibel}$}]
		\addplot3[matrix plot*, mesh/cols=4, point meta max=1, point meta min=-1, shader=faceted, grid] file {tikz/data/pinn_reconstructions_view/z4/d75_z.txt};			
		
		% ** 50 **
		\nextgroupplot[
		title={$\Hat{\mathbf{P}}_{\SI{50}{\percent}}$},
        %title={$\tilde{\mathcal{M}}_{\SI{50}{\percent}}$},
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-10.1}{\decibel}$}]
		\addplot3[matrix plot*, mesh/cols=4, point meta max=1, point meta min=-1, shader=faceted, grid] 
		file {tikz/data/pinn_reconstructions_view/z4/d50_z.txt};		
		
		% ** 25 **
		\nextgroupplot[
		title={$\Hat{\mathbf{P}}_{\SI{25}{\percent}}$},
        %title={$\tilde{\mathcal{M}}_{\SI{25}{\percent}}$},
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-9.3}{\decibel}$},
		colorbar,
		colorbar style={
			at={(1.1, 1)},
			ytick={-1,0,1},
			label style={font=\tiny},
		},
		colorbar/width=2.5mm]
		\addplot3[matrix plot*, mesh/cols=4, point meta max=1, point meta min=-1, shader=faceted, grid]
		file {tikz/data/pinn_reconstructions_view/z4/d25_z.txt};		 

		
		
		%--------------------------------------------
		% **** z2 ******
		%--------------------------------------------
		
		% ** GT **
		\nextgroupplot[
		title style={align=center},
		ylabel style={align=center},
		%
		%ylabel={$z = \SI{0.05}{\meter}$\\$\mathrm{sample}=768$}, 
        ylabel={$z = \SI{0.05}{\meter}$\\$t=\SI{0.048}{\second}$},
        view={0}{90}]
		\addplot3[matrix plot*, mesh/cols=4, point meta max=1, point meta min=-1, shader=faceted, grid] 
		file {tikz/data/pinn_reconstructions_view/z3/gt_z.txt};
		
		% ** 25 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-11.8}{\decibel}$},]
		\addplot3[matrix plot*, mesh/cols=4, point meta max=1, point meta min=-1, shader=faceted, grid]
		file {tikz/data/pinn_reconstructions_view/z3/d75_z.txt};		
		
		% ** 50 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-10.6}{\decibel}$},]
		\addplot3[matrix plot*, mesh/cols=4, point meta max=1, point meta min=-1, shader=faceted, grid]
		file {tikz/data/pinn_reconstructions_view/z3/d50_z.txt};		
		
		% ** 75 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-4.9}{\decibel}$},
		colorbar,
		colorbar style={
			at={(1.1, 1)},
			ytick={-1,0,1},
			label style={font=\tiny},
		},
		colorbar/width=2.5mm]
		\addplot3[matrix plot*, mesh/cols=4, point meta max=1, point meta min=-1, shader=faceted, grid]
		file {tikz/data/pinn_reconstructions_view/z3/d25_z.txt};		

		
		
		%--------------------------------------------
		% **** z3 ******
		%--------------------------------------------
		
		% ** GT **
		\nextgroupplot[
		title style={align=center},
		ylabel style={align=center},
		%
		%ylabel={$z = \SI{-0.05}{\meter}$\\$\mathrm{sample}=175$},
        ylabel={$z = \SI{-0.05}{\meter}$\\$t=\SI{0.011}{\second}$},
        view={0}{90}]
		\addplot3[matrix plot*, mesh/cols=4, point meta max=1, point meta min=-1, shader=faceted, grid] 
		file {tikz/data/pinn_reconstructions_view/z2/gt_z.txt};
		
		% ** 25 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-10.1}{\decibel}$},]
		\addplot3[matrix plot*, mesh/cols=4, point meta max=1, point meta min=-1, shader=faceted, grid] 
		file {tikz/data/pinn_reconstructions_view/z2/d75_z.txt};		
		
		% ** 50 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-8.7}{\decibel}$},]
		\addplot3[matrix plot*, mesh/cols=4, point meta max=1, point meta min=-1, shader=faceted, grid] 
		file {tikz/data/pinn_reconstructions_view/z2/d25_z.txt};		
		
		% ** 75 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-7.8}{\decibel}$},
		colorbar,
		colorbar style={
			at={(1.1, 1)},
			ytick={-1,0,1},
			label style={font=\tiny},
		},
		colorbar/width=2.5mm]
		\addplot3[matrix plot*, mesh/cols=4, point meta max=1, point meta min=-1, shader=faceted, grid]
		file {tikz/data/pinn_reconstructions_view/z2/d50_z.txt};		

		
		%--------------------------------------------
		% **** z4 ******
		%--------------------------------------------
		
		% ** GT **
		\nextgroupplot[
		title style={align=center},
		ylabel style={align=center},
		%
		%ylabel={$z = \SI{-0.15}{\meter}$\\$\mathrm{sample}=783$},
        ylabel={$z = \SI{-0.15}{\meter}$\\$t=\SI{0.049}{\second}$},
        view={0}{90}]
		\addplot3[matrix plot*, mesh/cols=4, point meta max=1, point meta min=-1, shader=faceted, grid]
		file {tikz/data/pinn_reconstructions_view/z1/gt_z.txt};
		
		% ** 25 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-23.4}{\decibel}$},]
		\addplot3[matrix plot*, mesh/cols=4, point meta max=1, point meta min=-1, shader=faceted, grid]
		file {tikz/data/pinn_reconstructions_view/z1/d75_z.txt};		
		
		% ** 50 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-21.6}{\decibel}$},]
		\addplot3[matrix plot*, mesh/cols=4, point meta max=1, point meta min=-1, shader=faceted, grid] 
		file {tikz/data/pinn_reconstructions_view/z1/d50_z.txt};		
		
		% ** 75 **
		\nextgroupplot[
		title style={align=center}, view={0}{90},
		xlabel={$\nmse = \SI{-18.3}{\decibel}$},
		colorbar,
		colorbar style={
			at={(1.1, 1)},
			ytick={-1,0,1},
			label style={font=\tiny},
		},
		colorbar/width=2.5mm]
		\addplot3[matrix plot*, mesh/cols=4, point meta max=1, point meta min=-1, shader=faceted, grid]
		file {tikz/data/pinn_reconstructions_view/z1/d25_z.txt};		
		
	\end{groupplot}
	\node[below = 0.6cm of myGroup c1r4.south] {\textbf{(a)}};
	\node[below = 0.6cm of myGroup c2r4.south] {\textbf{(b)}};
	\node[below = 0.6cm of myGroup c3r4.south] {\textbf{(c)}};
	\node[below = 0.6cm of myGroup c4r4.south] {\textbf{(d)}};
%	\node[below = 0cm of myGroup c1r2.south] {$\ncc =0.99$};
%	\node[below = 0cm of myGroup c1r3.south] {$\ncc =0.97$};
%	\node[below = 0cm of myGroup c2r2.south] {$\ncc = 0.99$};
%	\node[below = 0cm of myGroup c2r3.south] {$\ncc =0.95$};
%	\node[below = 0cm of myGroup c3r2.south] {$\ncc =0.94$};
%	\node[below = 0cm of myGroup c3r3.south] {$\ncc =0.82$};
\end{tikzpicture}

==> tikz/pinn_results_statistics_comparison.tikz <==
% https://tex.stackexchange.com/questions/398482/bar-chart-with-pgfplots-two-groups-with-two-categories-and-two-bars-each
\tikzsetnextfilename{pinn_results_statistics_comparison}

\pgfplotsset{
	ylabel right/.style={
		after end axis/.append code={
			\node [anchor=west] at (rel axis cs:1,0.5) {#1};
		}   
	}
}

\begin{tikzpicture}
	\begin{groupplot}[group style={group name=myGroup, group size= 1 by 2, horizontal sep=2cm}, 
		height=5cm, 
		width=\columnwidth,
		ybar,
		%enlargelimits=0.5,
		legend style={
			% to save space I would place the legend inside the axis, at least with these data
			at={(0.5,1.05)},
			anchor=south,
			legend columns=-1,
			/tikz/every even column/.append style={column sep=0.5cm}},
		%ylabel={$\nmse$},
		%ylabel style={font=\large},
		xtick=data,
		ytick={5,0,-5,-10,-15,-20,-25,-30,-35},
		% use explicit ticklabels instead of symbolc x coords
		%xticklabels={$s_1$, $s_2$, $s_1$, $s_2$},
		xticklabels={$\tilde{\mathcal{M}}_{\SI{25}{\percent}}$, $\tilde{\mathcal{M}}_{\SI{50}{\percent}}$, $\tilde{\mathcal{M}}_{\SI{75}{\percent}}$},
%		enlargelimits=0.5,
		enlarge x limits={0.5},
		%xticklabel style={
			%  text width=2cm,
			%  yshift=-18pt, % move xticks down a bit
			%  align=center
			%},
		% extra ticks
		%extra x ticks={1.5,3.5},
		%extra x tick labels={Semi-anechoic condition,With acoustic reflectors},
		%extra x ticks={1.5},
		%extra x tick labels={Semi-anechoic condition},
		%extra x tick style={
			% because the xticklabel style also affects the extra ticks, 
			% shift extra ticklabels back up
			%  ticklabel style={yshift=13pt},
			%ticklabel style={yshift=-18pt},
			% tickwidth is actually the length of of the ticks (the small lines)
			%  tickwidth=0
			%},
		grid=both, grid style={dashed,gray!30}]
		
		% --------------------------------
		\nextgroupplot[title={},
		title style={align=center},
		ylabel={$\nmse_{\mathrm{VAL}}$ $[\si{\decibel}]$},
		ylabel right={\textbf{(a)}}
		]
		%PINN
		% [-11.36 -16.52 -17.66] +- [4.   3.95 3.96]
		\addplot[orange,fill=orange!30!white,error bars/.cd,y dir=both,y explicit,]
		coordinates{
			(1,-13.11) +-(3.5,3.5)
			(2,-17.69) +-(3.88,3.88)
			(3,-18.88) +-(3.88,3.88)
		};
		%Kernel
		% [-11.57 -15.53 -12.17] +- [4.21 3.7  3.03]
		\addplot[red,fill=red!30!white,error bars/.cd,y dir=both,y explicit,]
		coordinates {
			(1,-11.57) +- (4.21,4.21)
			(2,-15.53) +- (3.7,3.7)
			(3,-12.17) +-(3.03,3.03)
		};
		%TESM
		%[-10.03 -11.6  -12.05] +- [2.46 2.14 2.67]
		\addplot[green,fill=green!30!white,error bars/.cd,y dir=both,y explicit,]
		coordinates {
			(1,-10.03) +- (2.46,2.46)
			(2,-11.6) +- (2.14,2.14)
			(3,-12.05) +-(2.67,2.67)
		};
		\legend{PINN, Kernel, TESM};
		
		% --------------------------------
		\nextgroupplot[title={},
		title style={align=center},
		ylabel={$\nmse_{\mathrm{SIG}}$ $[\si{\decibel}]$},
		ylabel right={\textbf{(b)}},
		xlabel={Undersampled sets of available observations},
		]
		%PINN
		% [-18.98 -22.32 -22.02] +- [2.97 5.27 5.65]
		\addplot[orange,fill=orange!30!white,error bars/.cd,y dir=both,y explicit,]
		coordinates{
			(1,-20.53) +-(3.7,3.7)
			(2,-21.27) +-(4.19,4.19)
			(3,-21.6) +-(4.26,4.26)
		};
		%Kernel
		% [-26.72 -24.46 -23.  ] +- [3.16 3.8  3.81]
		\addplot[red,fill=red!30!white,error bars/.cd,y dir=both,y explicit,]
		coordinates {
			(1,-26.72) +- (3.16, 3.16)
			(2,-24.46) +- (3.8,3.8)
			(3,-23) +-(3.81,3.81)
		};
		%TESM
		%[-14.21 -14.49 -14.78] +- [2.24 2.35 2.54]
		\addplot[green,fill=green!30!white,error bars/.cd,y dir=both,y explicit,]
		coordinates {
			(1,-14.21) +- (2.24 ,2.24 )
			(2,-14.49) +- (2.35,2.35)
			(3,-14.78) +-(2.54,2.54)
		};
		%\legend{PINN, Kernel, TESM};
		
		% --------------------------------------------------
		
	\end{groupplot}
%	\node[below = 0.6cm of myGroup c1r1.south] {\textbf{(a)}};
%	\node[below = 1.3cm of myGroup c1r2.south] {\textbf{(b)}};

\end{tikzpicture}

==> tikz/pinn_setup_dataset.tikz <==
% pinn_setup_dataset

\tikzsetnextfilename{pinn_setup_dataset}

\begin{tikzpicture}		
	
	\def \size {0.8}         % radius of circle [m]
		
	\begin{groupplot}[
		group style={group size= 2 by 2, group name=myGroup, horizontal sep=2cm, vertical sep=1.8cm},
		height=5cm,
		width=0.4\textwidth,
		label style={font=\small},
		tick label style={font=\small},
		grid=both, grid style={dashed,gray!30},
		enlarge x limits=0.05,
		enlarge y limits=0.05,
		tick align=outside,
%		xlabel={$\mathrm{x}\ [\si{\meter}]$},
%		ylabel={$\mathrm{y}\ [\si{\meter}]$},
%		zlabel={$\mathrm{z}\ [\si{\meter}]$},
		xtick={0,0.5,1,1.5,2},
		ytick={0,0.5,1,1.5,2},
		ztick={-0.2,-0.1,0,0.1,0.2}
		]
		
		\nextgroupplot[
%		title={Main setup},
		xlabel={$\mathrm{x}\ [\si{\meter}]$},
		ylabel={$\mathrm{y}\ [\si{\meter}]$},
		zlabel={$\mathrm{z}\ [\si{\meter}]$},
%		legend style={at={(1.05,0.5)},anchor=west},
		legend style={font=\small},
		]
		\addplot3[ only marks,mark=square*,color=orange,mark size=\size pt]
		table [x=x, y=y, z=z]{tikz/data/pinn_setup_dataset/posMic_gt.txt};
		\node [centered] at (axis cs:1.9,1.5,0) {\includegraphics[width=0.5cm]{img/head3.png}};
		
		\legend{$\mathcal{M}$}
		\addlegendimage{only marks,mark=*,color=blue,mark size=\size pt}
		\addlegendentry{$\tilde{\mathcal{M}}$}
		
		\addplot3[only marks,opacity=0,color=red,mark=square*, mark size=\size pt]
		table[x=x,y=y, z=z, meta=label]{
			x    y    z 	label
			2   1.5		0    s
		};
		
		
		
		%----------------------		
		\nextgroupplot[
%		title={$\SI{75}{\percent}$},
		]
		\addplot3[ only marks,mark=*,color=blue,mark size=\size pt]
		table [x=x, y=y, z=z]{tikz/data/pinn_setup_dataset/posMic_75.txt};
		\addplot3[only marks,opacity=0,color=red,mark=square*, mark size=\size pt]
		table[x=x,y=y, z=z, meta=label]{
			x    y    z 	label
			2   1.5		0    s
		};
		\node [centered] at (axis cs:1.9,1.5,0) {\includegraphics[width=0.5cm]{img/head3.png}};



		%----------------------		
		\nextgroupplot[
%		title={$\SI{50}{\percent}$},
		]
		\addplot3[ only marks,mark=*,color=blue,mark size=\size pt]
		table [x=x, y=y, z=z]{tikz/data/pinn_setup_dataset/posMic_50.txt};
		\addplot3[only marks,opacity=0,color=red,mark=square*, mark size=\size pt]
		table[x=x,y=y, z=z, meta=label]{
			x    y    z 	label
			2   1.5		0    s
		};
		\node [centered] at (axis cs:1.9,1.5,0) {\includegraphics[width=0.5cm]{img/head3.png}};
		
		
		%----------------------		
		\nextgroupplot[
%		title={$\SI{25}{\percent}$},
		]
		\addplot3[ only marks,mark=*,color=blue,mark size=\size pt]
		table [x=x, y=y, z=z]{tikz/data/pinn_setup_dataset/posMic_25.txt};	
		\addplot3[only marks,opacity=0,color=red,mark=square*, mark size=\size pt]
		table[x=x,y=y, z=z, meta=label]{
			x    y    z 	label
			2   1.5		0    s
		};
		\node [centered] at (axis cs:1.9,1.5,0) {\includegraphics[width=0.5cm]{img/head3.png}};
		
	\end{groupplot}
	
	\node[below = 0.6cm of myGroup c1r1.south] {\textbf{(a)} $\mathcal{M}$};
	\node[below = 0.6cm of myGroup c2r1.south] {\textbf{(b)} $\tilde{\mathcal{M}}_{\SI{75}{\percent}}$};
	\node[below = 0.6cm of myGroup c1r2.south] {\textbf{(c)} $\tilde{\mathcal{M}}_{\SI{50}{\percent}}$};
	\node[below = 0.6cm of myGroup c2r2.south] {\textbf{(d)} $\tilde{\mathcal{M}}_{\SI{25}{\percent}}$};
	
\end{tikzpicture}

==> tikz/pinn_time_reconstruction.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  pinn_time_reconstruction
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzsetnextfilename{pinn_time_reconstruction_time_axis}
\begin{tikzpicture}[every plot/.append style={very thick}]
	\begin{groupplot}[
		group style={group size= 1 by 3, group name=myGroup, vertical sep=1cm},
		height=4cm,
		width=\columnwidth,
		%label style={font=\footnotesize},
		%tick label style={font=\tiny},
		xtick pos=bottom,ytick pos=left,
		%every tick label/.append style={font=\tiny},
		tick align=outside,
		xmin=0,
		xmax=50,
		%scaled x ticks = false,
		%xtick={1, 20000, 40000, 60000, 80000, 100000},
		%xticklabels={1, 20000, 40000, 60000, 80000, 100000},
		%line width=0.8pt,
		%ymax=-1,
		%ymin=-1,
		legend style={at={(1.05,0.5)},anchor=west},
		grid=both, grid style={dashed,gray!30}
		]
		
		\nextgroupplot[
		title={Time-domain signal reconstruction for $\mathrm{m}\notin\tilde{\mathcal{M}}$},
		ylabel=Amplitude,
		]
		\addplot[sharp plot, blue] table [x index = 0, y index = 1] {tikz/data/pinn_time_reconstruction/ex1_time_axis/gt.txt};
		\addplot[dashed, sharp plot, orange] table [x index = 0, y index = 1] {tikz/data/pinn_time_reconstruction/ex1_time_axis/pinn.txt};
		\legend{$p$, $p^{\mathrm{PINN}}$}
		
		
		\nextgroupplot[
		ylabel=Amplitude,
		]
		\addplot[sharp plot, blue] table [x index = 0, y index = 1] {tikz/data/pinn_time_reconstruction/ex1_time_axis/gt.txt};
		\addplot[dashed, sharp plot, red] table [x index = 0, y index = 1] {tikz/data/pinn_time_reconstruction/ex1_time_axis/kernel.txt};
		\legend{$p$, $p^{\mathrm{Kernel}}$}
		
		
		\nextgroupplot[
		ylabel=Amplitude,
		xlabel={Time $[\si{\milli\second}]$},
		]
		\addplot[sharp plot, blue] table [x index = 0, y index = 1] {tikz/data/pinn_time_reconstruction/ex1_time_axis/gt.txt};
		\addplot[dashed, sharp plot, green] table [x index = 0, y index = 1] {tikz/data/pinn_time_reconstruction/ex1_time_axis/tesm.txt};
		\legend{$p$, $p^{\mathrm{TESM}}$}
		
	\end{groupplot}
\end{tikzpicture}
